Data to Physicalization: A Survey of the Physical Rendering Process

Physical representations of data offer physical and spatial ways of looking at, navigating, and interacting with data. While digital fabrication has facilitated the creation of objects with data-driven geometry, rendering data as a physically fabricated object is still a daunting leap for many physicalization designers. Rendering in the scope of this research refers to the back-and-forth process from digital design to digital fabrication and its specific challenges. We developed a corpus of example data physicalizations from research literature and physicalization practice. This survey then unpacks the "rendering" phase of the extended InfoVis pipeline in greater detail through these examples, with the aim of identifying ways that researchers, artists, and industry practitioners "render" physicalizations using digital design and fabrication tools.

==> (inline-0) <==
\begin{tabular}{ c | c | c | c | ccc | ccccccc | ccccc | ccccccc | ccccc | cc }
\toprule
%\scriptsize
\multicolumn{4}{c|}{Basic Info} &\multicolumn{3}{c|}{Class} &\multicolumn{7}{c|}{Dataset(s)} &\multicolumn{5}{c|}{Category} &\multicolumn{7}{c|}{Digital Fabrication} &\multicolumn{5}{c|}{Digital Design} &\multicolumn{2}{c}{} \\ 
%\cmidrule{1-33}
\midrule
\cellcolor[HTML]{F6F6F6} \rotatebox{90}{Provenance} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Year} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Title} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Type} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Passive} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Active} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Augmented } &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Bio/Medical} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Math} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Personal} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Geospatial} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Image/Video} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Statistical} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Other} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{InfoVis} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{SciVis} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Pragmatic} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Artistic} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Data Sculpture} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{3D Print} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{CNC} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Laser Cut} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Robotic Arm} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Hybrid} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Other} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Assembly?} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{CAD} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Parametric} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Programming} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Hybrid} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Other} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Iterative Design} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{User Study} \\
\midrule
DataPhys.org &1995 &\cite{Madsen1995Early} &Website &• & & & & & & & &• & & & & & &• & & &• & & & &N &• & & & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}1998 &\cellcolor[HTML]{F6F6F6}\cite{bailey1998use} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2000 &\cite{nadeau2000visualizing} &Short P. &• & & &• & & & & & & & &• & & & &• & & & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2003 &\cellcolor[HTML]{F6F6F6}\cite{Solid2003Airplane} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2004 &\cite{Lozano2004Array} &Video & &• & & & & & & & &• & & & & &• & & & & & &• &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2004 &\cellcolor[HTML]{F6F6F6}\cite{Lozano2004Synaptic} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
SIGGRAPH &2004 &\cite{gillet2004computer} &Paper & & &AR &• & & & & & & & &• & & & &• & & & & & &N & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2004 &\cellcolor[HTML]{F6F6F6}\cite{Schmitz2004Xenovision} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2004 &\cite{holstius2004infotropism} &Short P. & &• & & & & & & & &• & & & & &• & & & & & &• &Y & & & & &• &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2005 &\cellcolor[HTML]{F6F6F6}\cite{gillet2005tangible} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}AR &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2005 &\cite{Dwyer2005Time-evolving} &Thesis &• & & & & & & & &• & &• & & & & & & &• & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2006 &\cellcolor[HTML]{F6F6F6}\cite{Lozano2006PulseRoom} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2007 &\cite{Lozano2007Wave} &Video & &• & & &• & & & & & & & & & &• & & & & & &• &Y & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2008 &\cellcolor[HTML]{F6F6F6}\cite{BMW2008Kinetic} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2009 &\cite{Knapek2012Windcuts} &Website &• & & & & & &• & & & & & & & &• & &• & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2009 &\cellcolor[HTML]{F6F6F6}\cite{Whitelaw2009Weather} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2009 &\cite{leithinger2011direct} &Paper & &• & & & & &• & & & & &• & & & & & & & & &• &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2009 &\cellcolor[HTML]{F6F6F6}\cite{Keller2009DataMorphose} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2009 &\cite{Kison2009Pulse} &Website & &• & & & & & & & &• & & & & &• & & & & & &• &Y & & & & &• &N &Y \\
\cellcolor[HTML]{F6F6F6}TVCG &\cellcolor[HTML]{F6F6F6}2010 &\cellcolor[HTML]{F6F6F6}\cite{tateosian2010tangeoms} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Projection &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2010 &\cite{Goods2010eCloudAirFIELD} &Website & &• & & & & &• & & &• & & & & &• & & & & & &• &Y & & & & &• &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2010 &\cellcolor[HTML]{F6F6F6}\cite{moere2009physical} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2011 &\cite{barrass2011phsyical} &Short P. &• & & &• & & & & & & & & & & &• &• & & & & & &N &• & & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2011 &\cellcolor[HTML]{F6F6F6}\cite{Lozano2011Tape} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2011 &\cite{rase2011creating} &Paper &• & & & & & &• & & & & &• & & & &• & & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2011 &\cellcolor[HTML]{F6F6F6}\cite{Bowen2011Tele} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2011 &\cite{Gungor2011Blip} &Thesis &• & & & & & & & & &• & & & & &• & & &• & & & &Y & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2011 &\cellcolor[HTML]{F6F6F6}\cite{DeMarco2011Paper} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2011 &\cite{Adrien2011data} &Website &• & & & & & &• & &• & & & & & &• & & & & & &• &N &• & & & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{brown2012viztouch} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2012 &\cite{Lukassen2012Chaotic} &Website & &• & & & & & & &• & & & & & &• & & & & & &• &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{priestnall2012projection} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Projection &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2012 &\cite{hemment2013emoto} &Paper & & &Projection & & & & & &• & &• & & & &• & &• & & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{epler2012grand} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2012 &\cite{barrass2012digital} &Paper &• & & &• & & & & & & & & & & &• &• & & & & & &N &• & & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{Ferrara2012Pulse} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2012 &\cite{Lozano2012PulseDrip} &Video & &• & &• & &• & & & & & & & & &• &• & & & & & &Y & & & & &• &N &N \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH Art &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{Barry2012Saturation} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2012 &\cite{Leng2012Point} &Website & &• & & & & & & & & & & & & &• & & & & & &• &Y & & & & &• &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{Schneider2012Lego} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2012 &\cite{gwilt2012enhancing} &Paper &• & & & & & & & & &• &• & & & &• &• & & & & & &Y &• & & & & &N &Y \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH Art &\cellcolor[HTML]{F6F6F6}2012 &\cellcolor[HTML]{F6F6F6}\cite{rowe2012within} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
SIGGRAPH Art &2012 &\cite{thun2012soundspheres} &Paper & &• & & & & & & & &• & & & & &• & &• & & & & &Y & &• & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2013 &\cellcolor[HTML]{F6F6F6}\cite{Aweida2013RobotArranges} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2013 &\cite{reyes2013motion} &Website &• & & & & & & &• & & & & & & &• &• & & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2013 &\cellcolor[HTML]{F6F6F6}\cite{McCune2013Maps} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2013 &\cite{Kauffman2013NYC} &Website &• & & & & & & & &• & &• & & &• & &• & & & & & &N & & & &• & &N &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2013 &\cellcolor[HTML]{F6F6F6}\cite{jansen2013evaluating} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2013 &\cite{Stusak2013Physical} &Short P. &• & & & & & & & &• & &• & & & & & & &• & & & &Y &• & & & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2013 &\cellcolor[HTML]{F6F6F6}\cite{Badger2013Population} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
IEEE CG\&A &2013 &\cite{tena2013fabricating} &Paper &• & & & & & & & & &• & & & & &• &• & & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH Art &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{rust2014piece} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
CHI &2014 &\cite{khot2014understanding} &Paper &• & & & & &• & & & & &• & & & &• &• & & & & & &N & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{kane2014tracking} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2014 &\cite{Domestic2014Drip} &Website & &• & & & & & & &• & & & & & &• & & & & & &• &Y & & & & &• &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{Something2014Tree} &\cellcolor[HTML]{F6F6F6}Video &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2014 &\cite{Hush2014MadebyNum} &Video & &• & & & & & & &• & & & & & &• & &• & & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{vsimbelis2014metaphone} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
SIGGRAPH Art &2014 &\cite{velikov2014nervous} &Paper & &• & & & & &• & & & & & & & &• & & &• & & & &Y & &• & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{rezaeian2014design} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2014 &\cite{Lozano2014Sphere} &Website & &• & & & & & & &• & & & & & &• &• & & & & & &Y & &• & & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{Perovich2014Data} &\cellcolor[HTML]{F6F6F6}Thesis &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2014 &\cite{barrass2014acoustic} &Short P. &• & & &• & & & & & & & & & & &• &• & & & & & &N & & &• & & &Y &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{Chen2014Xpose} &\cellcolor[HTML]{F6F6F6}Thesis &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2014 &\cite{geiger2014datenreise} &Short P. & &• & & & & & & & &• & & & & &• & & & & & &• &Y & & & & &• &N &N \\
\cellcolor[HTML]{F6F6F6}TVCG &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{stusak2014activity} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2014 &\cite{Kildall2014Water} &Website &• & & & & & &• & & & & & & & &• &• & & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}CUMINCAD &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{marcus2014centennial} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
\bottomrule
\end{tabular}
\begin{tabular}{ c | c | c | c | ccc | ccccccc | ccccc | ccccccc | ccccc | cc }
\toprule
%\scriptsize
\multicolumn{4}{c|}{Basic Info} &\multicolumn{3}{c|}{Class} &\multicolumn{7}{c|}{Dataset(s)} &\multicolumn{5}{c|}{Category} &\multicolumn{7}{c|}{Digital Fabrication} &\multicolumn{5}{c|}{Digital Design} &\multicolumn{2}{c}{} \\
%\cmidrule{1-33}
\midrule
\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Provenance} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Year} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Title} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Type} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Passive} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Active} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Augmented } &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Bio/Medical} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Math} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Personal} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Geospatial} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Image/Video} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Statistical} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Other} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{InfoVis} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{SciVis} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Pragmatic} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Artistic} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Data Sculpture} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{3D Print} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{CNC} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Laser Cut} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Robotic Arm} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Hybrid} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Other} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Assembly?} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{CAD} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Parametric} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Programming} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Hybrid} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Other} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{Iterative Design} &\cellcolor[HTML]{F6F6F6}\rotatebox{90}{User Study} \\
\midrule
DataPhys.org &2014 &\cite{Jarman2014Cosmos} &Video &• & & & & & & & &• & & & & & &• & &• & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2014 &\cellcolor[HTML]{F6F6F6}\cite{swaminathan2014supporting} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2014 &\cite{fens2014personal} &Short P. &• & & &• & &• & & & & & & & & &• & & &• & & & &N & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2015 &\cellcolor[HTML]{F6F6F6}\cite{yao2015biologic} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2015 &\cite{nittala2015planwell} &Paper & & &AR & & & &• & & & & &• &• & & &• & & & & & &N & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2015 &\cellcolor[HTML]{F6F6F6}\cite{taher2015exploring} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
CHI &2015 &\cite{lee2015patina} &Paper &• & & & & &• & & & & & & & & &• & & & & & &• &N & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2015 &\cellcolor[HTML]{F6F6F6}\cite{bourke2015novel} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
CHI &2015 &\cite{nissen2015data} &Paper &• & & & & & & & & &• & & & & &• &• & &• & & & &N & & &• & & &Y &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2015 &\cellcolor[HTML]{F6F6F6}\cite{Heinicker2015Necklace} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
CHI &2015 &\cite{khot2015tastybeats} & & &• & & & & & & & & & & & & &• & & & & & &• &Y & & & & &• &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2015 &\cellcolor[HTML]{F6F6F6}\cite{madura20153d} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
SIGGRAPH &2015 &\cite{zhang2015computational} &Paper &• & & & & & & & & &• & &• & & &• &• & & & & & &N & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2015 &\cellcolor[HTML]{F6F6F6}\cite{khot2015tastybeats} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
SIGGRAPH &2015 &\cite{dumas2015example} &Paper &• & & & & & & & & &• & & & & &• &• & & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{thrun2016visualization} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
SIGGRAPH Art &2016 &\cite{goni2016deletion} &Paper & &• & & & & & & & &• & & & & &• & & & & & &• &Y & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{zhao2016printed} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2016 &\cite{omirou2016floating} &Short P. & &• & & & & & & &• & &• & & &• & & & &• & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{botros2016go} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2016 &\cite{Allen2016Motus} &Website &• & & & & & & & & &• & & & & &• & & & & &• & &N &• & & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{Mccune2016Housing} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2016 &\cite{khot2016fantibles} &Paper &• & & & & & & & &• &• & & & & &• &• & & & & & &Y & & & &• & &N &Y \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{houben2016physikit} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
CHI &2016 &\cite{kazi2016chronofab} &Paper &• & & & & & & & & &• & & & & &• &• & & & & & &N & &• & & & &Y &Y \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{miyashita2016zoematrope} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Projection &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2016 &\cite{le2016zooids} &Paper & &• & & & & & & & &• &• & & & & & & & & &• & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{isketch2016Podium} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2016 &\cite{Shumay2016FizViz} &Video & &• & & & & & & &• &• &• & & & & & & & & &• & &Y &• & & & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{hakkila2016aesthetic} &\cellcolor[HTML]{F6F6F6}Short P. &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
CUMINCAD &2016 &\cite{Huang2017moire} &Short P. &• & & & & & & & &• & & & & & &• & &• & & & & &N & &• & & & &N &N \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{schuller2016computational} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2016 &\cite{gourlet2017cairn} &Paper &• & & & & & & & & &• &• & & & & & & &• & & & &Y &• & & & & &Y &Y \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2016 &\cellcolor[HTML]{F6F6F6}\cite{swaminathan2016linespace} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
TVCG &2016 &\cite{stoppel2016vol} &Paper &• & & &• & & & & & &• &• &• &• & & & & & & & &• &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2017 &\cellcolor[HTML]{F6F6F6}\cite{Kang2017Wearable} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
TVCG &2017 &\cite{taher2016investigating} &Paper & &• & & & & & & &• & &• & &• & & & & &• & & & &Y & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2017 &\cellcolor[HTML]{F6F6F6}\cite{khot2017edipulse} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
CUMINCAD &2017 &\cite{patel20173d} &Paper &• & & & & & & &• & &• & & & & &• &• & & & & & &N & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2017 &\cellcolor[HTML]{F6F6F6}\cite{boem2018s} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
IEEE CG\&A &2017 &\cite{djavaherpour2017physical} &Paper &• & & & & & &• & & & & &• & & & & & & & &• & &Y & & & &• & &Y &N \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2017 &\cellcolor[HTML]{F6F6F6}\cite{Meier2017Green} &\cellcolor[HTML]{F6F6F6}Website &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
Eurographics &2018 &\cite{birsak2018string} &Paper &• & & & & & & &• & & & & & & &• & & & &• & & &N & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{van2018exploring} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2018 &\cite{koutsomichalis2018objektivisering} &Paper &• & & & & & & & & &• & & & & &• &• & & & & & &N & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{zhang2018mosculp} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2018 &\cite{bader2018making} &Paper &• & & &• & & & &• & & & &• &• &• & &• & & & & & &N & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}Eurovis &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{allahverdi2018landscaper} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2018 &\cite{geurts2018imagining} &Paper &• & & &• & & & & & & & &• & &• & &• & & & & & &N & & &• & & &Y &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{oh2018pep} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
SIGGRAPH Art &2018 &\cite{starrett2018data} &Paper &• & &Projection & & & & & &• &• & & & & &• &• & & & & & &N & &• & & & &N &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{millar2018tangible} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Projection &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2018 &\cite{dadkhahfard2018area} &Paper & & &Projection & & & &• & & & & &• & & & &• & & & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}SIGGRAPH &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{tymms2018quantitative} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2018 &\cite{daniel2018designing} &Short P. & &• & & & & & & & & &• & & & & & & &• & & & &Y &• & & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}IEEE CG\&A &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{keefe2018weather} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}LED &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}Y \\
SIGGRAPH Art &2018 &\cite{katsumoto2018robotype} &Paper & &• & & & & & & & &• & & & & &• & & & & &• & &Y &• & & & & &N &N \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{zoran2018digital} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
Eurographics &2018 &\cite{panotopoulou2018watercolor} &Paper &• & & & & & & &• & & & & & & &• & & &• & & & &Y & & &• & & &Y &Y \\
\cellcolor[HTML]{F6F6F6}DataPhys.org &\cellcolor[HTML]{F6F6F6}2018 &\cellcolor[HTML]{F6F6F6}\cite{rodighiero2018printing} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
SIGGRAPH &2018 &\cite{li2018construction} &Paper &• & & & & & & & & &• & &• & &• & &• & & & & & &Y & & &• & & &N &N \\
\cellcolor[HTML]{F6F6F6}TVCG &\cellcolor[HTML]{F6F6F6}2019 &\cellcolor[HTML]{F6F6F6}\cite{LeGoc2018dynamic} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2019 &\cite{ang2019physicalizing} &Paper &• & & &• & & & & & & & &• &• & & &• & & & & & &N & & &• & & &Y &Y \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2019 &\cellcolor[HTML]{F6F6F6}\cite{nachtigall2019encoding} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6}N \\
DataPhys.org &2019 &\cite{hosseini2019data} &Paper & & &LED & & & &• & & & & &• & & &• &• & & & & & &N & &• & & & &Y &N \\
\cellcolor[HTML]{F6F6F6}Eurographics &\cellcolor[HTML]{F6F6F6}2019 &\cellcolor[HTML]{F6F6F6}\cite{tang2019computational} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Y &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}N \\
ACM &2020 &\cite{khot2020shelfie} &Paper &• & & & & &• & & & & &• & & & &• &• & & & & & &N & & &• & & &N &Y \\
\cellcolor[HTML]{F6F6F6}CHI &\cellcolor[HTML]{F6F6F6}2020 &\cellcolor[HTML]{F6F6F6}\cite{kirshenbaum2020data} &\cellcolor[HTML]{F6F6F6}Paper &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}Projection &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6} &\cellcolor[HTML]{F6F6F6}• &\cellcolor[HTML]{F6F6F6}N &\cellcolor[HTML]{F6F6F6}Y \\
DataPhys.org &2020 &\cite{moorman2020geospatial} &Paper &• & & & & & &• & & & & &• & & & &• & & & & & &Y & & & &• & &Y &Y \\
\bottomrule
\end{tabular}
